Mining Closed Strict Episodes

Discovering patterns in a sequence is an important aspect of data mining. One popular choice of such patterns are episodes, patterns in sequential data describing events that often occur in the vicinity of each other. Episodes also enforce in which order the events are allowed to occur. In this work we introduce a technique for discovering closed episodes. Adopting existing approaches for discovering traditional patterns, such as closed itemsets, to episodes is not straightforward. First of all, we cannot define a unique closure based on frequency because an episode may have several closed superepisodes. Moreover, to define a closedness concept for episodes we need a subset relationship between episodes, which is not trivial to define. We approach these problems by introducing strict episodes. We argue that this class is general enough, and at the same time we are able to define a natural subset relationship within it and use it efficiently. In order to mine closed episodes we define an auxiliary closure operator. We show that this closure satisfies the needed properties so that we can use the existing framework for mining closed patterns. Discovering the true closed episodes can be done as a post-processing step. We combine these observations into an efficient mining algorithm and demonstrate empirically its performance in practice.

==> pics/closure1.tex <==
\pgfsetcolor{black}
  % Edge: a -> b
  \draw [->] (54.003bp,53.101bp) .. controls (62.204bp,55.561bp) and (71.36bp,58.308bp)  .. (89.705bp,63.812bp);
  % Edge: c -> d
  \draw [->] (144bp,26.101bp) .. controls (152.2bp,28.561bp) and (161.36bp,31.308bp)  .. (179.71bp,36.812bp);
  % Edge: a -> c
  \draw [->] (54.003bp,36.899bp) .. controls (62.204bp,34.439bp) and (71.36bp,31.692bp)  .. (89.705bp,26.188bp);
  % Edge: b -> d
  \draw [->] (144bp,63.899bp) .. controls (152.2bp,61.439bp) and (161.36bp,58.692bp)  .. (179.71bp,53.188bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,45bp) node {$a$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (117bp,18bp) node {$c$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (117bp,72bp) node {$b$};
\end{scope}
  % Node: d
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (207bp,45bp) node {$d$};
\end{scope}
%


==> pics/closure2.tex <==
\pgfsetcolor{black}
  % Edge: a -> b
  \draw [->] (54.003bp,18bp) .. controls (62.028bp,18bp) and (70.967bp,18bp)  .. (89.705bp,18bp);
  % Edge: c -> d
  \draw [->] (234bp,18bp) .. controls (242.03bp,18bp) and (250.97bp,18bp)  .. (269.71bp,18bp);
  % Edge: b -> c
  \draw [->] (144bp,18bp) .. controls (152.03bp,18bp) and (160.97bp,18bp)  .. (179.71bp,18bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) node {$a$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (207bp,18bp) node {$c$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (117bp,18bp) node {$b$};
\end{scope}
  % Node: d
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (297bp,18bp) node {$d$};
\end{scope}
%


==> pics/closure3.tex <==
\pgfsetcolor{black}
  % Edge: c -> b
  \draw [->] (144bp,18bp) .. controls (152.03bp,18bp) and (160.97bp,18bp)  .. (179.71bp,18bp);
  % Edge: a -> c
  \draw [->] (54.003bp,18bp) .. controls (62.028bp,18bp) and (70.967bp,18bp)  .. (89.705bp,18bp);
  % Edge: b -> d
  \draw [->] (234bp,18bp) .. controls (242.03bp,18bp) and (250.97bp,18bp)  .. (269.71bp,18bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) node {$a$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (117bp,18bp) node {$c$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (207bp,18bp) node {$b$};
\end{scope}
  % Node: d
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (297bp,18bp) node {$d$};
\end{scope}
%


==> pics/closure4.tex <==
\pgfsetcolor{black}
  % Edge: a -> d
  \draw [->] (54.003bp,18bp) .. controls (62.028bp,18bp) and (70.967bp,18bp)  .. (89.705bp,18bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) node {$a$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,72bp) node {$c$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (117bp,72bp) node {$b$};
\end{scope}
  % Node: d
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (117bp,18bp) node {$d$};
\end{scope}
%


==> pics/fail_1.tex <==
\pgfsetcolor{black}
  % Edge: a -> b
  \draw [->] (53.916bp,71.831bp) .. controls (49.939bp,63.877bp) and (45.185bp,54.369bp)  .. (36.207bp,36.413bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (63bp,90bp) node {$a$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,18bp) node {$c$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) node {$b$};
\end{scope}
%


==> pics/fail_2.tex <==
\pgfsetcolor{black}
  % Edge: a -> b
  \draw [->] (53.916bp,71.831bp) .. controls (49.939bp,63.877bp) and (45.185bp,54.369bp)  .. (36.207bp,36.413bp);
  % Edge: a -> c
  \draw [->] (72.084bp,71.831bp) .. controls (76.061bp,63.877bp) and (80.815bp,54.369bp)  .. (89.793bp,36.413bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (63bp,90bp) node {$a$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,18bp) node {$c$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) node {$b$};
\end{scope}
%


==> pics/fail_3.tex <==
\pgfsetcolor{black}
  % Edge: b -> c
  \draw [->] (54bp,18bp) .. controls (56.615bp,18bp) and (59.229bp,18bp)  .. (71.93bp,18bp);
  % Edge: a -> b
  \draw [->] (53.916bp,71.831bp) .. controls (49.939bp,63.877bp) and (45.185bp,54.369bp)  .. (36.207bp,36.413bp);
  % Edge: a -> c
  \draw [->] (72.084bp,71.831bp) .. controls (76.061bp,63.877bp) and (80.815bp,54.369bp)  .. (89.793bp,36.413bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (63bp,90bp) node {$a$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,18bp) node {$c$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) node {$b$};
\end{scope}
%


==> pics/join1_1.tex <==
\pgfsetcolor{black}
  % Edge: a -> c
  \draw [->] (27bp,71.831bp) .. controls (27bp,64.131bp) and (27bp,54.974bp)  .. (27bp,36.413bp);
  % Edge: a -> b
  \draw [->] (54bp,90bp) .. controls (56.615bp,90bp) and (59.229bp,90bp)  .. (71.93bp,90bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,90bp) node {$a$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) node {$c$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,90bp) node {$b$};
\end{scope}
  % Node: d
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,18bp) node {$d$};
\end{scope}
%


==> pics/join1_2.tex <==
\pgfsetcolor{black}
  % Edge: b -> c
  \draw [->] (80.831bp,71.831bp) .. controls (72.285bp,63.285bp) and (61.944bp,52.944bp)  .. (45.413bp,36.413bp);
  % Edge: a -> c
  \draw [->] (27bp,71.831bp) .. controls (27bp,64.131bp) and (27bp,54.974bp)  .. (27bp,36.413bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,90bp) node {$a$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) node {$c$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,90bp) node {$b$};
\end{scope}
  % Node: d
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,18bp) node {$d$};
\end{scope}
%


==> pics/join1_3.tex <==
\pgfsetcolor{black}
  % Edge: a -> c
  \draw [->] (27bp,71.831bp) .. controls (27bp,64.131bp) and (27bp,54.974bp)  .. (27bp,36.413bp);
  % Edge: b -> d
  \draw [->] (99bp,71.831bp) .. controls (99bp,64.131bp) and (99bp,54.974bp)  .. (99bp,36.413bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,90bp) node {$a$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) node {$c$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,90bp) node {$b$};
\end{scope}
  % Node: d
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,18bp) node {$d$};
\end{scope}
%


==> pics/join1_4.tex <==
\pgfsetcolor{black}
  % Edge: a -> b
  \draw [->] (54bp,90bp) .. controls (56.615bp,90bp) and (59.229bp,90bp)  .. (71.93bp,90bp);
  % Edge: b -> c
  \draw [->] (80.831bp,71.831bp) .. controls (72.285bp,63.285bp) and (61.944bp,52.944bp)  .. (45.413bp,36.413bp);
  % Edge: a -> c
  \draw [->] (27bp,71.831bp) .. controls (27bp,64.131bp) and (27bp,54.974bp)  .. (27bp,36.413bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,90bp) node {$a$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) node {$c$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,90bp) node {$b$};
\end{scope}
  % Node: d
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,18bp) node {$d$};
\end{scope}
%


==> pics/join1_5.tex <==
\pgfsetcolor{black}
  % Edge: a -> b
  \draw [->] (54bp,90bp) .. controls (56.615bp,90bp) and (59.229bp,90bp)  .. (71.93bp,90bp);
  % Edge: a -> c
  \draw [->] (27bp,71.831bp) .. controls (27bp,64.131bp) and (27bp,54.974bp)  .. (27bp,36.413bp);
  % Edge: b -> d
  \draw [->] (99bp,71.831bp) .. controls (99bp,64.131bp) and (99bp,54.974bp)  .. (99bp,36.413bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,90bp) node {$a$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) node {$c$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,90bp) node {$b$};
\end{scope}
  % Node: d
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,18bp) node {$d$};
\end{scope}
%


==> pics/join2_2.tex <==
\pgfsetcolor{black}
  % Edge: a -> b
  \draw [->] (54bp,18bp) .. controls (56.615bp,18bp) and (59.229bp,18bp)  .. (71.93bp,18bp);
  % Edge: c -> b
  \draw [->] (72.084bp,71.831bp) .. controls (76.061bp,63.877bp) and (80.815bp,54.369bp)  .. (89.793bp,36.413bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) node {$a$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (63bp,90bp) node {$c$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,18bp) node {$b$};
\end{scope}
%


==> pics/join2_3.tex <==
\pgfsetcolor{black}
  % Edge: c -> a
  \draw [->] (53.916bp,71.831bp) .. controls (49.939bp,63.877bp) and (45.185bp,54.369bp)  .. (36.207bp,36.413bp);
  % Edge: a -> b
  \draw [->] (54bp,18bp) .. controls (56.615bp,18bp) and (59.229bp,18bp)  .. (71.93bp,18bp);
  % Edge: c -> b
  \draw [->] (72.084bp,71.831bp) .. controls (76.061bp,63.877bp) and (80.815bp,54.369bp)  .. (89.793bp,36.413bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) node {$a$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (63bp,90bp) node {$c$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,18bp) node {$b$};
\end{scope}
%


==> pics/test_1.tex <==
\pgfsetcolor{black}
  % Edge: a -> b
  \draw [->] (53.916bp,71.831bp) .. controls (49.939bp,63.877bp) and (45.185bp,54.369bp)  .. (36.207bp,36.413bp);
  % Edge: a -> c
  \draw [->] (72.084bp,71.831bp) .. controls (76.061bp,63.877bp) and (80.815bp,54.369bp)  .. (89.793bp,36.413bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (63bp,90bp) node {$a$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,18bp) node {$c$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) node {$b$};
\end{scope}
  % Node: d
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (135bp,90bp) node {$d$};
\end{scope}
%


==> pics/test_2.tex <==
\pgfsetcolor{black}
  % Edge: a -> b
  \draw [->] (53.916bp,71.831bp) .. controls (49.939bp,63.877bp) and (45.185bp,54.369bp)  .. (36.207bp,36.413bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (63bp,90bp) node {$a$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,18bp) node {$c$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) node {$b$};
\end{scope}
  % Node: d
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (135bp,90bp) node {$d$};
\end{scope}
%


==> pics/test_3.tex <==
\pgfsetcolor{black}
  % Edge: a -> c
  \draw [->] (72.084bp,71.831bp) .. controls (76.061bp,63.877bp) and (80.815bp,54.369bp)  .. (89.793bp,36.413bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (63bp,90bp) node {$a$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,18bp) node {$c$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) node {$b$};
\end{scope}
  % Node: d
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (135bp,90bp) node {$d$};
\end{scope}
%


==> pics/test_4.tex <==
\pgfsetcolor{black}
  % Edge: a -> b
  \draw [->] (53.916bp,71.831bp) .. controls (49.939bp,63.877bp) and (45.185bp,54.369bp)  .. (36.207bp,36.413bp);
  % Edge: a -> c
  \draw [->] (72.084bp,71.831bp) .. controls (76.061bp,63.877bp) and (80.815bp,54.369bp)  .. (89.793bp,36.413bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (63bp,90bp) node {$a$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,18bp) node {$c$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) node {$b$};
\end{scope}
%


==> pics/toy1.tex <==
\pgfsetcolor{black}
  % Edge: a -> b
  \draw [->] (53.916bp,71.831bp) .. controls (49.939bp,63.877bp) and (45.185bp,54.369bp)  .. (36.207bp,36.413bp);
  % Edge: a -> c
  \draw [->] (72.084bp,71.831bp) .. controls (76.061bp,63.877bp) and (80.815bp,54.369bp)  .. (89.793bp,36.413bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (63bp,90bp) node {$a$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,18bp) node {$c$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) node {$b$};
\end{scope}
%


==> pics/toy2.tex <==
\pgfsetcolor{black}
  % Edge: a -> b
  \draw [->] (54.003bp,18bp) .. controls (62.028bp,18bp) and (70.967bp,18bp)  .. (89.705bp,18bp);
  % Edge: b -> c
  \draw [->] (144bp,18bp) .. controls (152.03bp,18bp) and (160.97bp,18bp)  .. (179.71bp,18bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) node {$a$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (207bp,18bp) node {$c$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (117bp,18bp) node {$b$};
\end{scope}
%


==> pics/toy3.tex <==
\pgfsetcolor{black}
  % Edge: b -> c
  \draw [->] (54bp,18bp) .. controls (56.615bp,18bp) and (59.229bp,18bp)  .. (71.93bp,18bp);
  % Edge: a -> b
  \draw [->] (53.916bp,71.831bp) .. controls (49.939bp,63.877bp) and (45.185bp,54.369bp)  .. (36.207bp,36.413bp);
  % Edge: a -> c
  \draw [->] (72.084bp,71.831bp) .. controls (76.061bp,63.877bp) and (80.815bp,54.369bp)  .. (89.793bp,36.413bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (63bp,90bp) node {$a$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,18bp) node {$c$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) node {$b$};
\end{scope}
%


==> pics/toy4.tex <==
\pgfsetcolor{black}
  % Edge: a -> b
  \draw [->] (27bp,71.831bp) .. controls (27bp,64.131bp) and (27bp,54.974bp)  .. (27bp,36.413bp);
  % Edge: b -> d
  \draw [->] (54bp,18bp) .. controls (56.615bp,18bp) and (59.229bp,18bp)  .. (71.93bp,18bp);
  % Edge: a -> d
  \draw [->] (45.169bp,71.831bp) .. controls (53.715bp,63.285bp) and (64.056bp,52.944bp)  .. (80.587bp,36.413bp);
  % Edge: c -> d
  \draw [->] (99bp,71.831bp) .. controls (99bp,64.131bp) and (99bp,54.974bp)  .. (99bp,36.413bp);
  % Edge: a -> c
  \draw [->] (54bp,90bp) .. controls (56.615bp,90bp) and (59.229bp,90bp)  .. (71.93bp,90bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,90bp) node {$a$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,90bp) node {$a$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) node {$b$};
\end{scope}
  % Node: d
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,18bp) node {$b$};
\end{scope}
%


==> pics/toy4a.tex <==
\pgfsetcolor{black}
  % Edge: a -> b
  \draw [->] (27bp,71.831bp) .. controls (27bp,64.131bp) and (27bp,54.974bp)  .. (27bp,36.413bp);
  % Edge: c -> d
  \draw [->] (99bp,71.831bp) .. controls (99bp,64.131bp) and (99bp,54.974bp)  .. (99bp,36.413bp);
  % Node: a
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,90bp) node {$a$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,90bp) node {$a$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) node {$b$};
\end{scope}
  % Node: d
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,18bp) node {$b$};
\end{scope}
%


==> pics/toy5.tex <==
\pgfsetcolor{black}
  % Edge: a1 -> b
  \draw [->] (27bp,71.831bp) .. controls (27bp,64.131bp) and (27bp,54.974bp)  .. (27bp,36.413bp);
  % Edge: a2 -> c
  \draw [->] (99bp,71.831bp) .. controls (99bp,64.131bp) and (99bp,54.974bp)  .. (99bp,36.413bp);
  % Node: a1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,90bp) node {$a$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,18bp) node {$c$};
\end{scope}
  % Node: a2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,90bp) node {$a$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) node {$b$};
\end{scope}
%


==> pics/toy6.tex <==
\pgfsetcolor{black}
  % Edge: a1 -> b
  \draw [->] (27bp,71.831bp) .. controls (27bp,64.131bp) and (27bp,54.974bp)  .. (27bp,36.413bp);
  % Edge: a1 -> a2
  \draw [->] (54bp,90bp) .. controls (56.615bp,90bp) and (59.229bp,90bp)  .. (71.93bp,90bp);
  % Edge: a2 -> c
  \draw [->] (99bp,71.831bp) .. controls (99bp,64.131bp) and (99bp,54.974bp)  .. (99bp,36.413bp);
  % Edge: a1 -> c
  \draw [->] (45.169bp,71.831bp) .. controls (53.715bp,63.285bp) and (64.056bp,52.944bp)  .. (80.587bp,36.413bp);
  % Node: a1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,90bp) node {$a$};
\end{scope}
  % Node: c
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,18bp) node {$c$};
\end{scope}
  % Node: a2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (99bp,90bp) node {$a$};
\end{scope}
  % Node: b
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (27bp,18bp) node {$b$};
\end{scope}
%

